A Generative Approach for Production-Aware Industrial Network Traffic Modeling

The new wave of digitization induced by Industry 4.0 calls for ubiquitous and reliable connectivity to perform and automate industrial operations. 5G networks can afford the extreme requirements of heterogeneous vertical applications, but the lack of real data and realistic traffic statistics poses many challenges for the optimization and configuration of the network for industrial environments. In this paper, we investigate the network traffic data generated from a laser cutting machine deployed in a Trumpf factory in Germany. We analyze the traffic statistics, capture the dependencies between the internal states of the machine, and model the network traffic as a production state dependent stochastic process. The two-step model is proposed as follows: first, we model the production process as a multi-state semi-Markov process, then we learn the conditional distributions of the production state dependent packet interarrival time and packet size with generative models. We compare the performance of various generative models including variational autoencoder (VAE), conditional variational autoencoder (CVAE), and generative adversarial network (GAN). The numerical results show a good approximation of the traffic arrival statistics depending on the production state. Among all generative models, CVAE provides in general the best performance in terms of the smallest Kullback-Leibler divergence.

==> genModelCompare.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp35900958559897167] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 255 }  ,fill opacity=0.5 ] (123.38,56.56) .. controls (123.38,53.49) and (125.87,51) .. (128.94,51) -- (197.82,51) .. controls (200.89,51) and (203.38,53.49) .. (203.38,56.56) -- (203.38,73.25) .. controls (203.38,76.32) and (200.89,78.81) .. (197.82,78.81) -- (128.94,78.81) .. controls (125.87,78.81) and (123.38,76.32) .. (123.38,73.25) -- cycle ;
%Rounded Rect [id:dp6937550428755828] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 255 }  ,fill opacity=0.5 ] (254.38,57.56) .. controls (254.38,54.49) and (256.87,52) .. (259.94,52) -- (346.82,52) .. controls (349.89,52) and (352.38,54.49) .. (352.38,57.56) -- (352.38,74.25) .. controls (352.38,77.32) and (349.89,79.81) .. (346.82,79.81) -- (259.94,79.81) .. controls (256.87,79.81) and (254.38,77.32) .. (254.38,74.25) -- cycle ;
%Rounded Rect [id:dp5698015073705032] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 255 }  ,fill opacity=0.5 ] (123.38,97.56) .. controls (123.38,94.49) and (125.87,92) .. (128.94,92) -- (197.82,92) .. controls (200.89,92) and (203.38,94.49) .. (203.38,97.56) -- (203.38,114.25) .. controls (203.38,117.32) and (200.89,119.81) .. (197.82,119.81) -- (128.94,119.81) .. controls (125.87,119.81) and (123.38,117.32) .. (123.38,114.25) -- cycle ;
%Rounded Rect [id:dp6224242146423486] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 255 }  ,fill opacity=0.5 ] (254.38,96.56) .. controls (254.38,93.49) and (256.87,91) .. (259.94,91) -- (346.82,91) .. controls (349.89,91) and (352.38,93.49) .. (352.38,96.56) -- (352.38,113.25) .. controls (352.38,116.32) and (349.89,118.81) .. (346.82,118.81) -- (259.94,118.81) .. controls (256.87,118.81) and (254.38,116.32) .. (254.38,113.25) -- cycle ;
%Shape: Circle [id:dp7279806979154664] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 250 }  ,fill opacity=0.5 ] (116.38,138.69) .. controls (116.38,133.55) and (120.55,129.38) .. (125.69,129.38) .. controls (130.83,129.38) and (135,133.55) .. (135,138.69) .. controls (135,143.83) and (130.83,148) .. (125.69,148) .. controls (120.55,148) and (116.38,143.83) .. (116.38,138.69) -- cycle ;
%Shape: Circle [id:dp9359385718461877] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 250 }  ,fill opacity=0.5 ] (254.38,139.69) .. controls (254.38,134.55) and (258.55,130.38) .. (263.69,130.38) .. controls (268.83,130.38) and (273,134.55) .. (273,139.69) .. controls (273,144.83) and (268.83,149) .. (263.69,149) .. controls (258.55,149) and (254.38,144.83) .. (254.38,139.69) -- cycle ;
%Rounded Rect [id:dp06827834469686889] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 255 }  ,fill opacity=0.5 ] (123.01,168.56) .. controls (123.01,165.49) and (125.5,163) .. (128.57,163) -- (197.82,163) .. controls (200.89,163) and (203.38,165.49) .. (203.38,168.56) -- (203.38,185.25) .. controls (203.38,188.32) and (200.89,190.81) .. (197.82,190.81) -- (128.57,190.81) .. controls (125.5,190.81) and (123.01,188.32) .. (123.01,185.25) -- cycle ;
%Rounded Rect [id:dp21456250923613118] 
\draw  [fill={rgb, 255:red, 75; green, 215; blue, 255 }  ,fill opacity=0.5 ] (252.01,168.56) .. controls (252.01,165.49) and (254.5,163) .. (257.57,163) -- (346.82,163) .. controls (349.89,163) and (352.38,165.49) .. (352.38,168.56) -- (352.38,185.25) .. controls (352.38,188.32) and (349.89,190.81) .. (346.82,190.81) -- (257.57,190.81) .. controls (254.5,190.81) and (252.01,188.32) .. (252.01,185.25) -- cycle ;
%Straight Lines [id:da07702651069701494] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (103.38,65.81) -- (113.38,65.81) -- (121.38,65.81) ;
\draw [shift={(123.38,65.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7581912164120055] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (205.38,64.81) -- (215.38,64.81) -- (219.38,64.81) ;
\draw [shift={(221.38,64.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7279139067835243] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (234.38,64.81) -- (247.38,64.81) -- (251.38,64.81) ;
\draw [shift={(253.38,64.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5081950399788644] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (353.38,65.81) -- (366.38,65.81) -- (370.38,65.81) ;
\draw [shift={(372.38,65.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4318113731181763] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (100.38,105.81) -- (110.38,105.81) -- (119.38,105.81) ;
\draw [shift={(121.38,105.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6277305242268025] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (103.38,177.81) -- (113.38,177.81) -- (121.38,177.81) ;
\draw [shift={(123.38,177.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3001319779665863] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (204.38,105.81) -- (214.38,105.81) -- (220.38,105.81) ;
\draw [shift={(222.38,105.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38995010391990537] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (234.38,105.81) -- (247.38,105.81) -- (251.38,105.81) ;
\draw [shift={(253.38,105.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8110827061568404] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (203.38,177.81) -- (216.38,177.81) -- (220.38,177.81) ;
\draw [shift={(222.38,177.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8516249016185513] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (234.38,177.81) -- (246.38,177.81) -- (250.38,177.81) ;
\draw [shift={(252.38,177.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7180302899647908] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (353.38,104.81) -- (365.38,104.81) -- (369.38,104.81) ;
\draw [shift={(371.38,104.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14760926743711855] 
\draw [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 226; blue, 211 }  ,fill opacity=1 ]   (352.38,175.81) -- (364.38,175.81) -- (368.38,175.81) ;
\draw [shift={(370.38,175.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 215; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9252013558304537] 
\draw    (135,138.69) -- (162.38,138.81) -- (162.38,121.81) ;
\draw [shift={(162.38,119.81)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7860745614930955] 
\draw    (273,139.69) -- (300.38,139.81) -- (300.38,122.81) ;
\draw [shift={(300.38,120.81)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (35,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small VAE}};
% Text Node
\draw (132.56,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Encoder}};
% Text Node
\draw (263.38,57.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Generative}};
% Text Node
\draw (90,61.4) node [anchor=north west][inner sep=0.75pt]    {$\vx$};
% Text Node
\draw (222,59.4) node [anchor=north west][inner sep=0.75pt]    {$\vz$};
% Text Node
\draw (373,56.4) node [anchor=north west][inner sep=0.75pt]    {$\vx'$};
% Text Node
\draw (35,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small CVAE}};
% Text Node
\draw (132.56,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Encoder}};
%} Text Node
\draw (264.94,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Generative}};
% Text Node
\draw (89,101.4) node [anchor=north west][inner sep=0.75pt]    {$\vx$};
% Text Node
\draw (223,100.4) node [anchor=north west][inner sep=0.75pt]    {$\vz$};
% Text Node
\draw (371,96.4) node [anchor=north west][inner sep=0.75pt]    {$\vx'$};
% Text Node
\draw (121,133.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (259,134.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (35,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small GAN}};
% Text Node
\draw (126.01,169.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Generative}};
% Text Node
\draw (253, 169) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Discriminative}};
% Text Node
\draw (91,172.4) node [anchor=north west][inner sep=0.75pt]    {$\vz$};
% Text Node
\draw (222,168.4) node [anchor=north west][inner sep=0.75pt]    {$\vx'$};
% Text Node
\draw (373,169.4) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}

